Machine-Precision Prediction of Low-Dimensional Chaotic Systems from Noise-Free Data

Low-dimensional chaotic systems such as the Lorenz-63 model are commonly used to benchmark system-agnostic methods for learning dynamics from data. This study shows that learning from noise-free observations in such systems can be achieved up to machine precision: using ordinary least squares regression on high-degree polynomial features with 512-bit arithmetic, a system-agnostic method is introduced that matches the accuracy of standard 64-bit numerical ODE solvers using the systems' governing equations. For the Lorenz-63 system, the method achieves valid prediction times of 36 Lyapunov times, and even up to 105 Lyapunov times with favorable precision configurations, dramatically outperforming prior work, which reaches 13 Lyapunov times at most. The results are further validated on Thomas' Cyclically Symmetric Attractor, a non-polynomial chaotic system that is considerably more complex than the Lorenz-63 model, and similar results extend to higher dimensions using the spatiotemporally chaotic Lorenz-96 model. These findings suggest that forecasting low-dimensional chaotic systems from noise-free data is effectively a solved problem.

==> tbl/L63_ddd_d_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{4.9 (4)}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{6.4 (5)}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{5.6 (6)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.8 (10)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{7.1 (4)}}} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{9.6 (5)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{11.1 (6)}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{8.7 (7)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{1.0 (12)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{5.5 (3)}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{7.6 (4)}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{10.9 (5)}}} & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{13.9 (6)}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{13.9 (7)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{10.4 (7)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.0 (14)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{5.9 (3)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{7.5 (3)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{12.3 (4)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{16.3 (5)}}} & {\cellcolor[HTML]{A0DA39}{\textcolor[HTML]{000000}{17.5 (6)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{16.4 (7)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{11.4 (8)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.6 (15)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{8.8 (3)}}} & {\cellcolor[HTML]{49C16D}{\textcolor[HTML]{000000}{14.5 (4)}}} & {\cellcolor[HTML]{9FDA39}{\textcolor[HTML]{000000}{17.5 (5)}}} & {\cellcolor[HTML]{9CD93C}{\textcolor[HTML]{000000}{17.4 (5)}}} & {\cellcolor[HTML]{A7DB35}{\textcolor[HTML]{000000}{17.7 (6)}}} & {\cellcolor[HTML]{8ED645}{\textcolor[HTML]{000000}{16.9 (7)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{11.7 (8)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{3.1 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{15.8 (4)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{16.8 (5)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{19.8 (5)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{18.5 (6)}}} & {\cellcolor[HTML]{A4DB36}{\textcolor[HTML]{000000}{17.6 (6)}}} & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{17.0 (7)}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{11.3 (8)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{3.4 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{ABDC31}{\textcolor[HTML]{000000}{17.8 (4)}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{19.1 (5)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{20.1 (5)}}} & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{19.1 (6)}}} & {\cellcolor[HTML]{A9DB33}{\textcolor[HTML]{000000}{17.8 (6)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{17.0 (7)}}} & {\cellcolor[HTML]{1F998A}{\textcolor[HTML]{FFFFFF}{10.9 (9)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{3.5 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{C3DF22}{\textcolor[HTML]{000000}{18.6 (4)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{19.8 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{20.2 (5)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{19.5 (6)}}} & {\cellcolor[HTML]{A7DB35}{\textcolor[HTML]{000000}{17.7 (6)}}} & {\cellcolor[HTML]{94D741}{\textcolor[HTML]{000000}{17.1 (7)}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{11.7 (8)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.7 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{19.2 (5)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{19.9 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{19.1 (6)}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{17.8 (6)}}} & {\cellcolor[HTML]{91D742}{\textcolor[HTML]{000000}{17.1 (7)}}} & {\cellcolor[HTML]{1FA088}{\textcolor[HTML]{FFFFFF}{11.5 (8)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.7 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_FALSE_1_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{0.9 (3)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{0.7 (4)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{297B8E}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{0.8 (3)}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{0.8 (5)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{9DD93B}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{71CF57}{\textcolor[HTML]{000000}{0.9 (6)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.7 (3)}}} & {\cellcolor[HTML]{76D153}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{ADDC30}{\textcolor[HTML]{000000}{1.0 (7)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{0.3 (5)}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{0.7 (3)}}} & {\cellcolor[HTML]{ACDC31}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{1.1 (4)}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{0.9 (7)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.2 (6)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{1.1 (4)}}} & {\cellcolor[HTML]{DDE318}{\textcolor[HTML]{000000}{1.1 (4)}}} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{0.9 (6)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.1 (7)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.2 (5)}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{218F8D}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1.1 (4)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{73D056}{\textcolor[HTML]{000000}{0.9 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.1 (8)}}} & {\cellcolor[HTML]{463581}{\textcolor[HTML]{FFFFFF}{0.2 (7)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.3 (4)}}} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{1.1 (4)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{6FCE58}{\textcolor[HTML]{000000}{0.9 (6)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.1 (8)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{0.2 (8)}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.3 (4)}}} & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{8CD646}{\textcolor[HTML]{000000}{0.9 (3)}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{1.1 (4)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{6FCF57}{\textcolor[HTML]{000000}{0.9 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_FALSE_3_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460C5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{2.0 (4)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.2 (5)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{3.3 (3)}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{4.5 (4)}}} & {\cellcolor[HTML]{33B679}{\textcolor[HTML]{FFFFFF}{4.3 (5)}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{2.1 (6)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{34608D}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{3.0 (3)}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{4.2 (3)}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{5.0 (4)}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{4.9 (5)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{3.4 (7)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{3.1 (2)}}} & {\cellcolor[HTML]{2BB07F}{\textcolor[HTML]{FFFFFF}{4.1 (3)}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{4.8 (4)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{5.4 (4)}}} & {\cellcolor[HTML]{9AD93D}{\textcolor[HTML]{000000}{5.5 (5)}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{4.5 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{3.7 (2)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{3.3 (3)}}} & {\cellcolor[HTML]{49C16E}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{64CB5E}{\textcolor[HTML]{000000}{5.0 (3)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{5.9 (4)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{5.7 (7)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{5.2 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{3.3 (2)}}} & {\cellcolor[HTML]{1FA088}{\textcolor[HTML]{FFFFFF}{3.7 (2)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{3.8 (3)}}} & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{4.6 (5)}}} & {\cellcolor[HTML]{9AD93C}{\textcolor[HTML]{000000}{5.5 (4)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{5.8 (4)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{6.1 (8)}}} & {\cellcolor[HTML]{71CF57}{\textcolor[HTML]{000000}{5.1 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{3.4 (2)}}} & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{3.7 (2)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{4.1 (3)}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{5.0 (4)}}} & {\cellcolor[HTML]{9DD93B}{\textcolor[HTML]{000000}{5.6 (4)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{6.0 (4)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{6.4 (6)}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{5.1 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{3.5 (2)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{3.5 (3)}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{4.4 (3)}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{4.9 (6)}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{5.6 (4)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{6.0 (6)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{6.3 (6)}}} & {\cellcolor[HTML]{66CC5D}{\textcolor[HTML]{000000}{5.0 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{3.4 (2)}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{3.8 (3)}}} & {\cellcolor[HTML]{3CBC74}{\textcolor[HTML]{000000}{4.4 (3)}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{5.1 (3)}}} & {\cellcolor[HTML]{AADC32}{\textcolor[HTML]{000000}{5.7 (4)}}} & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{6.2 (6)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{6.5 (8)}}} & {\cellcolor[HTML]{5FCA61}{\textcolor[HTML]{000000}{4.9 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_FALSE_5_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{2.0 (3)}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{47307E}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{3.2 (3)}}} & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{5.1 (4)}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{4.9 (5)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{4.2 (3)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{6.5 (4)}}} & {\cellcolor[HTML]{30B47C}{\textcolor[HTML]{FFFFFF}{7.7 (5)}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{7.3 (6)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.3 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{4.7 (3)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{6.4 (4)}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{8.6 (4)}}} & {\cellcolor[HTML]{78D152}{\textcolor[HTML]{000000}{9.4 (5)}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{8.7 (7)}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.7 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{4.4 (3)}}} & {\cellcolor[HTML]{2BB07F}{\textcolor[HTML]{FFFFFF}{7.5 (3)}}} & {\cellcolor[HTML]{66CC5D}{\textcolor[HTML]{000000}{9.0 (4)}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{9.6 (5)}}} & {\cellcolor[HTML]{8BD646}{\textcolor[HTML]{000000}{9.7 (6)}}} & {\cellcolor[HTML]{77D153}{\textcolor[HTML]{000000}{9.3 (7)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{2C728E}{\textcolor[HTML]{FFFFFF}{4.4 (3)}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{8.2 (3)}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{9.1 (4)}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{10.3 (4)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{10.2 (5)}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{10.1 (6)}}} & {\cellcolor[HTML]{98D83E}{\textcolor[HTML]{000000}{10.0 (8)}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{2.5 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{8.4 (3)}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{9.4 (3)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{10.5 (4)}}} & {\cellcolor[HTML]{D1E21B}{\textcolor[HTML]{000000}{11.0 (4)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{10.7 (5)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{10.6 (6)}}} & {\cellcolor[HTML]{B3DD2C}{\textcolor[HTML]{000000}{10.4 (7)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{2.7 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{A3DA37}{\textcolor[HTML]{000000}{10.1 (3)}}} & {\cellcolor[HTML]{B3DD2C}{\textcolor[HTML]{000000}{10.4 (4)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{10.9 (4)}}} & {\cellcolor[HTML]{DDE318}{\textcolor[HTML]{000000}{11.2 (5)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{11.1 (5)}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{11.0 (6)}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{10.6 (8)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{2.7 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{10.6 (3)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{11.5 (4)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{11.6 (5)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{11.4 (6)}}} & {\cellcolor[HTML]{BFDF25}{\textcolor[HTML]{000000}{10.6 (7)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{2.8 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{10.8 (3)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{11.8 (4)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{11.7 (4)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{11.6 (5)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{11.4 (6)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{10.9 (8)}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{3.0 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_FALSE_7_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{2.0 (3)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.2 (4)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{443C84}{\textcolor[HTML]{FFFFFF}{2.9 (3)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{3.9 (4)}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{6.1 (5)}}} & {\cellcolor[HTML]{2F6B8E}{\textcolor[HTML]{FFFFFF}{5.7 (6)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{3.0 (3)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{7.7 (4)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{10.4 (6)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{9.2 (7)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{2.9 (3)}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{6.0 (3)}}} & {\cellcolor[HTML]{24AA83}{\textcolor[HTML]{FFFFFF}{10.0 (4)}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{12.1 (5)}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{12.8 (7)}}} & {\cellcolor[HTML]{46C06F}{\textcolor[HTML]{000000}{11.7 (8)}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{1.5 (7)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{3.1 (2)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{7.2 (3)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{10.7 (4)}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{12.7 (5)}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{13.5 (6)}}} & {\cellcolor[HTML]{95D840}{\textcolor[HTML]{000000}{13.9 (7)}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{12.6 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.7 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{218F8D}{\textcolor[HTML]{FFFFFF}{8.2 (3)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{11.1 (4)}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{13.2 (4)}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{14.6 (5)}}} & {\cellcolor[HTML]{AADC32}{\textcolor[HTML]{000000}{14.5 (6)}}} & {\cellcolor[HTML]{ABDC32}{\textcolor[HTML]{000000}{14.5 (7)}}} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{12.7 (8)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{11.0 (4)}}} & {\cellcolor[HTML]{9AD93D}{\textcolor[HTML]{000000}{14.0 (4)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{14.4 (5)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{15.2 (6)}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{15.2 (6)}}} & {\cellcolor[HTML]{CBE11E}{\textcolor[HTML]{000000}{15.3 (7)}}} & {\cellcolor[HTML]{73D056}{\textcolor[HTML]{000000}{13.0 (8)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.2 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{14.0 (4)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{14.8 (4)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{15.4 (5)}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{15.9 (5)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{15.6 (6)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{15.6 (7)}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{CBE11E}{\textcolor[HTML]{000000}{15.3 (4)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{15.6 (4)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{15.9 (5)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{16.2 (5)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{15.9 (7)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{16.2 (7)}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{16.1 (4)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{16.2 (5)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{16.5 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{16.5 (5)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{16.3 (6)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{16.2 (7)}}} & {\cellcolor[HTML]{68CD5B}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_FALSE_9_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{4.9 (4)}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{6.4 (5)}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{5.7 (6)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{4.9 (3)}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{7.3 (4)}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{9.8 (5)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{11.1 (6)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{9.3 (7)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{6.1 (3)}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{8.1 (4)}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{10.9 (5)}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{14.3 (6)}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{15.7 (7)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{11.4 (8)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.5 (7)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{6.5 (3)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{7.9 (4)}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{12.5 (4)}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{16.1 (5)}}} & {\cellcolor[HTML]{8DD645}{\textcolor[HTML]{000000}{17.1 (6)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{12.6 (8)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{1.9 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{8.8 (3)}}} & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{14.5 (4)}}} & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{17.2 (5)}}} & {\cellcolor[HTML]{A0DA39}{\textcolor[HTML]{000000}{17.7 (6)}}} & {\cellcolor[HTML]{9CD93B}{\textcolor[HTML]{000000}{17.6 (6)}}} & {\cellcolor[HTML]{91D743}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{13.0 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{15.5 (4)}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{16.9 (5)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{19.4 (5)}}} & {\cellcolor[HTML]{CBE11E}{\textcolor[HTML]{000000}{19.0 (6)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{18.6 (7)}}} & {\cellcolor[HTML]{95D840}{\textcolor[HTML]{000000}{17.4 (7)}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{12.9 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{18.0 (4)}}} & {\cellcolor[HTML]{CEE11D}{\textcolor[HTML]{000000}{19.1 (5)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{19.9 (5)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{19.6 (6)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{18.7 (7)}}} & {\cellcolor[HTML]{91D742}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{12.9 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{CEE11D}{\textcolor[HTML]{000000}{19.1 (5)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{20.1 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{20.2 (5)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{20.0 (6)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{19.0 (7)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{12.8 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{19.9 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{20.6 (5)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{20.3 (5)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{20.4 (6)}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{19.0 (7)}}} & {\cellcolor[HTML]{8DD645}{\textcolor[HTML]{000000}{17.1 (7)}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{12.9 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_TRUE_1_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{3E4B89}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{3E4B89}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{0.6 (3)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} & {\cellcolor[HTML]{6DCD59}{\textcolor[HTML]{000000}{0.7 (3)}}} & {\cellcolor[HTML]{63CB5F}{\textcolor[HTML]{000000}{0.7 (3)}}} & {\cellcolor[HTML]{3EBC74}{\textcolor[HTML]{000000}{0.7 (5)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{76D153}{\textcolor[HTML]{000000}{0.8 (3)}}} & {\cellcolor[HTML]{B3DD2D}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{0.7 (5)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.1 (6)}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{0.2 (5)}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} & {\cellcolor[HTML]{24AA83}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.7 (3)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{0.8 (7)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{0.2 (5)}}} & {\cellcolor[HTML]{218F8D}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} & {\cellcolor[HTML]{3EBC74}{\textcolor[HTML]{000000}{0.7 (3)}}} & {\cellcolor[HTML]{94D840}{\textcolor[HTML]{000000}{0.8 (3)}}} & {\cellcolor[HTML]{ABDC31}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{71CF57}{\textcolor[HTML]{000000}{0.7 (6)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{0.2 (5)}}} & {\cellcolor[HTML]{38578C}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{1F998A}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{0.7 (4)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{B9DE29}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{0.7 (7)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.2 (5)}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{8FD644}{\textcolor[HTML]{000000}{0.8 (3)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1.0 (4)}}} & {\cellcolor[HTML]{A0DA39}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{0.8 (6)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{0.1 (8)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{0.2 (8)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} & {\cellcolor[HTML]{73D056}{\textcolor[HTML]{000000}{0.8 (3)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{91D742}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{0.8 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.1 (7)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.2 (8)}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.3 (4)}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} & {\cellcolor[HTML]{77D153}{\textcolor[HTML]{000000}{0.8 (3)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{0.9 (4)}}} & {\cellcolor[HTML]{9CD93B}{\textcolor[HTML]{000000}{0.8 (4)}}} & {\cellcolor[HTML]{A0DA39}{\textcolor[HTML]{000000}{0.8 (7)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_TRUE_3_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481A6B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{1.9 (4)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.7 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{1.6 (3)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{2.9 (3)}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{3.2 (4)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{1.3 (5)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{4.0 (4)}}} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{4.0 (5)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{2.1 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{4.2 (3)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{4.7 (4)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{4.8 (5)}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{3.4 (7)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{3.1 (2)}}} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{3.9 (3)}}} & {\cellcolor[HTML]{B6DE2A}{\textcolor[HTML]{000000}{4.7 (3)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{4.7 (4)}}} & {\cellcolor[HTML]{CBE11F}{\textcolor[HTML]{000000}{4.8 (5)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{4.2 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{3.4 (2)}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{91D743}{\textcolor[HTML]{000000}{4.4 (3)}}} & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{5.0 (4)}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{4.9 (6)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{4.9 (6)}}} & {\cellcolor[HTML]{82D34C}{\textcolor[HTML]{000000}{4.2 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{3.2 (2)}}} & {\cellcolor[HTML]{4FC36B}{\textcolor[HTML]{000000}{3.8 (2)}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{3.9 (3)}}} & {\cellcolor[HTML]{A7DB35}{\textcolor[HTML]{000000}{4.5 (3)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{5.0 (6)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{5.1 (5)}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{4.9 (8)}}} & {\cellcolor[HTML]{9BD93C}{\textcolor[HTML]{000000}{4.5 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{3.4 (2)}}} & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{3.6 (2)}}} & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{4.2 (3)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{D9E319}{\textcolor[HTML]{000000}{4.9 (8)}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{4.9 (4)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{5.1 (6)}}} & {\cellcolor[HTML]{B9DE29}{\textcolor[HTML]{000000}{4.7 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{3.5 (2)}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{4.4 (3)}}} & {\cellcolor[HTML]{BCDF26}{\textcolor[HTML]{000000}{4.7 (3)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{5.1 (6)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{5.2 (4)}}} & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{4.9 (6)}}} & {\cellcolor[HTML]{BFDF25}{\textcolor[HTML]{000000}{4.7 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{3.3 (2)}}} & {\cellcolor[HTML]{46C06F}{\textcolor[HTML]{000000}{3.7 (3)}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{4.3 (3)}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4.7 (3)}}} & {\cellcolor[HTML]{B9DE28}{\textcolor[HTML]{000000}{4.7 (4)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{4.9 (6)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{5.2 (6)}}} & {\cellcolor[HTML]{AFDD2F}{\textcolor[HTML]{000000}{4.6 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_TRUE_5_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{2.0 (3)}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{3.1 (3)}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{5.2 (4)}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{5.1 (5)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{4.3 (3)}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{6.4 (4)}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{7.6 (5)}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{7.3 (6)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{4.5 (3)}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{6.5 (4)}}} & {\cellcolor[HTML]{B3DD2D}{\textcolor[HTML]{000000}{8.6 (4)}}} & {\cellcolor[HTML]{C8E020}{\textcolor[HTML]{000000}{8.9 (5)}}} & {\cellcolor[HTML]{AADC32}{\textcolor[HTML]{000000}{8.5 (7)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{1.9 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{2.9 (2)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{4.7 (3)}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{7.2 (3)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{9.0 (4)}}} & {\cellcolor[HTML]{CBE11F}{\textcolor[HTML]{000000}{9.0 (4)}}} & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{9.2 (7)}}} & {\cellcolor[HTML]{C8E020}{\textcolor[HTML]{000000}{8.9 (7)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{2.2 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{4.5 (3)}}} & {\cellcolor[HTML]{8DD645}{\textcolor[HTML]{000000}{8.1 (3)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{8.8 (4)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{9.2 (4)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{9.4 (5)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{9.6 (6)}}} & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{9.2 (7)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{2.6 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{8.0 (3)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{9.0 (4)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{9.5 (4)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{9.5 (4)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{9.6 (6)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{9.3 (6)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{9.3 (7)}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{2.7 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{9.3 (3)}}} & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{9.3 (4)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{9.3 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{9.6 (4)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{9.5 (6)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{9.4 (6)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{9.5 (8)}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{2.6 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{9.3 (3)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{9.5 (4)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{9.4 (4)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{9.5 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{9.7 (5)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{9.4 (7)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{9.4 (7)}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{2.7 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{9.3 (4)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{9.6 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{9.6 (5)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{9.5 (4)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{9.3 (7)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{9.3 (8)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{9.3 (8)}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{3.0 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_TRUE_7_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{2.3 (4)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{4.1 (4)}}} & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{6.2 (5)}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{5.6 (6)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{3.0 (3)}}} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{1F998A}{\textcolor[HTML]{FFFFFF}{7.7 (4)}}} & {\cellcolor[HTML]{4DC26C}{\textcolor[HTML]{000000}{10.3 (6)}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{9.2 (7)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{2.6 (2)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{5.9 (3)}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{9.8 (4)}}} & {\cellcolor[HTML]{9CD93C}{\textcolor[HTML]{000000}{12.2 (5)}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{12.5 (6)}}} & {\cellcolor[HTML]{7BD250}{\textcolor[HTML]{000000}{11.5 (8)}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.5 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{3.1 (2)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{7.3 (3)}}} & {\cellcolor[HTML]{59C864}{\textcolor[HTML]{000000}{10.6 (4)}}} & {\cellcolor[HTML]{B0DD2F}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{13.2 (5)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{13.6 (7)}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{12.3 (8)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.8 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{8.2 (3)}}} & {\cellcolor[HTML]{68CD5B}{\textcolor[HTML]{000000}{11.0 (4)}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{13.2 (4)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{13.5 (5)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{13.9 (6)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{13.9 (7)}}} & {\cellcolor[HTML]{B0DD2F}{\textcolor[HTML]{000000}{12.6 (8)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{11.0 (4)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{13.3 (4)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{13.8 (5)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{13.9 (5)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{14.0 (6)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{14.0 (7)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{2.2 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{13.4 (4)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{14.0 (4)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{13.8 (7)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{14.0 (5)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{14.0 (6)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{13.8 (8)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{14.0 (4)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{14.0 (5)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{13.9 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{14.1 (5)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{13.8 (6)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{14.3 (8)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{13.7 (4)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{13.8 (5)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{14.0 (6)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{14.0 (6)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{13.8 (7)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{13.8 (7)}}} & {\cellcolor[HTML]{BBDE28}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_TRUE_9_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{5.0 (4)}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{6.4 (5)}}} & {\cellcolor[HTML]{34608D}{\textcolor[HTML]{FFFFFF}{5.8 (6)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{5.0 (3)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{7.3 (4)}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{9.9 (5)}}} & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{11.1 (6)}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{9.2 (7)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{6.0 (3)}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{8.1 (4)}}} & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{11.1 (5)}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{14.3 (6)}}} & {\cellcolor[HTML]{8AD547}{\textcolor[HTML]{000000}{15.7 (7)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{12.0 (8)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.6 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{6.7 (3)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{7.9 (4)}}} & {\cellcolor[HTML]{30B47C}{\textcolor[HTML]{FFFFFF}{12.4 (4)}}} & {\cellcolor[HTML]{95D840}{\textcolor[HTML]{000000}{16.0 (5)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{17.4 (6)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.8 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{8.9 (3)}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{14.4 (4)}}} & {\cellcolor[HTML]{AFDD2F}{\textcolor[HTML]{000000}{16.7 (5)}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{17.7 (6)}}} & {\cellcolor[HTML]{D1E21B}{\textcolor[HTML]{000000}{17.7 (7)}}} & {\cellcolor[HTML]{B9DE28}{\textcolor[HTML]{000000}{17.0 (7)}}} & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{13.0 (8)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{15.3 (4)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{17.1 (5)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{18.5 (5)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{18.4 (6)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{18.2 (7)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{13.0 (8)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.2 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{18.1 (4)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{18.9 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{18.8 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{18.9 (6)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{18.3 (7)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{18.7 (4)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{18.7 (5)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{19.0 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{18.7 (6)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{18.3 (7)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{17.2 (8)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{18.6 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{18.8 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{19.0 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{18.8 (6)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{18.5 (7)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{5.0 (4)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{6.4 (5)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{5.7 (6)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{2.5 (2)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{5.0 (3)}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{7.6 (4)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{9.9 (5)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{11.1 (6)}}} & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{9.4 (7)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{6.2 (3)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{8.8 (4)}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{11.5 (5)}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{14.6 (6)}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{15.7 (7)}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{11.9 (8)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.6 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{6.9 (3)}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{8.2 (4)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{12.4 (4)}}} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{16.3 (5)}}} & {\cellcolor[HTML]{7ED34E}{\textcolor[HTML]{000000}{17.4 (6)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{12.8 (8)}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{1.9 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{297B8E}{\textcolor[HTML]{FFFFFF}{8.8 (3)}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{14.6 (4)}}} & {\cellcolor[HTML]{9AD93D}{\textcolor[HTML]{000000}{18.3 (5)}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{18.1 (6)}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{17.7 (6)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{12.7 (8)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{15.9 (4)}}} & {\cellcolor[HTML]{83D44C}{\textcolor[HTML]{000000}{17.5 (5)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{20.3 (5)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{19.4 (6)}}} & {\cellcolor[HTML]{9ED93A}{\textcolor[HTML]{000000}{18.4 (7)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{17.4 (7)}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{13.0 (8)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{2.2 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{18.1 (4)}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{20.2 (5)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{19.9 (6)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{19.1 (7)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{12.9 (8)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{2.3 (15)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{19.5 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{21.3 (5)}}} & {\cellcolor[HTML]{DDE318}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{20.4 (6)}}} & {\cellcolor[HTML]{B1DD2E}{\textcolor[HTML]{000000}{19.0 (7)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{12.7 (8)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{21.5 (5)}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{20.9 (6)}}} & {\cellcolor[HTML]{AFDD2F}{\textcolor[HTML]{000000}{19.0 (7)}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{17.5 (8)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{12.8 (8)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddd_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{2.3 (4)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{3.2 (3)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{4.8 (4)}}} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{6.3 (5)}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{5.2 (6)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.6 (5)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{4.1 (3)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{5.9 (4)}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{8.9 (5)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{10.7 (6)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{7.6 (6)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.7 (6)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{4.6 (3)}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{6.1 (3)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{10.2 (4)}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{13.1 (5)}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{13.0 (6)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{8.7 (8)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.8 (12)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{4.0 (3)}}} & {\cellcolor[HTML]{2B768E}{\textcolor[HTML]{FFFFFF}{7.3 (3)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12.1 (4)}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{15.2 (5)}}} & {\cellcolor[HTML]{71CF57}{\textcolor[HTML]{000000}{14.7 (6)}}} & {\cellcolor[HTML]{45BF70}{\textcolor[HTML]{000000}{13.1 (6)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{9.7 (7)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.9 (7)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{8.5 (3)}}} & {\cellcolor[HTML]{57C666}{\textcolor[HTML]{000000}{13.8 (4)}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{15.0 (5)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{17.1 (5)}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{16.3 (6)}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{13.1 (6)}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{10.3 (7)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.3 (7)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{13.8 (4)}}} & {\cellcolor[HTML]{9CD93C}{\textcolor[HTML]{000000}{15.9 (4)}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{17.6 (5)}}} & {\cellcolor[HTML]{D3E21B}{\textcolor[HTML]{000000}{17.4 (5)}}} & {\cellcolor[HTML]{BBDE27}{\textcolor[HTML]{000000}{16.8 (6)}}} & {\cellcolor[HTML]{68CD5B}{\textcolor[HTML]{000000}{14.4 (7)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{10.4 (7)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{1.5 (7)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{17.4 (4)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{16.7 (5)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{18.3 (5)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{17.3 (5)}}} & {\cellcolor[HTML]{C8E020}{\textcolor[HTML]{000000}{17.1 (6)}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{14.7 (7)}}} & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{10.6 (7)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.5 (7)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{18.4 (4)}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{17.4 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{18.7 (5)}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{17.2 (5)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{16.9 (6)}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{14.5 (7)}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{10.9 (7)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.5 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{18.6 (4)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{17.8 (5)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{18.6 (5)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{17.4 (5)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{17.3 (6)}}} & {\cellcolor[HTML]{6DCD59}{\textcolor[HTML]{000000}{14.5 (7)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{10.8 (7)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{1.5 (7)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ddm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{1.4 (3)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.4 (6)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.9 (3)}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{3.0 (3)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{2.9 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.6 (7)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{4.7 (3)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{6.2 (4)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{6.2 (5)}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{6.9 (6)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{5.8 (7)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{1.0 (11)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{5.8 (3)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{8.6 (4)}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{10.6 (5)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{13.3 (7)}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{15.3 (9)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{10.2 (9)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{2.1 (15)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{7.3 (3)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{10.5 (4)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{14.1 (5)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{17.4 (6)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{21.6 (8)}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{24.2 (10)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{16.6 (12)}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{3.0 (16)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{11.9 (4)}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{15.5 (5)}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{20.7 (6)}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{24.8 (7)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{28.9 (9)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{29.5 (11)}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{23.8 (14)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{6.1 (13)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{15.7 (5)}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{21.8 (6)}}} & {\cellcolor[HTML]{98D83E}{\textcolor[HTML]{000000}{27.2 (7)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{30.4 (8)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{31.5 (10)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{31.5 (12)}}} & {\cellcolor[HTML]{B9DE28}{\textcolor[HTML]{000000}{28.8 (16)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{10.2 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{6FCF57}{\textcolor[HTML]{000000}{25.2 (5)}}} & {\cellcolor[HTML]{A5DB36}{\textcolor[HTML]{000000}{27.9 (6)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{31.0 (7)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{31.8 (8)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{31.8 (10)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{31.8 (12)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{31.1 (16)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{13.1 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{29.7 (6)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{31.1 (7)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{32.1 (7)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{31.8 (9)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{31.8 (11)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{32.1 (13)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{31.8 (16)}}} & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{14.0 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{31.5 (6)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{31.9 (7)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{31.9 (7)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{31.9 (8)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{32.1 (13)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{32.1 (15)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{31.8 (16)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{14.2 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{32.0 (6)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{31.8 (7)}}} & {\cellcolor[HTML]{F9E622}{\textcolor[HTML]{000000}{32.0 (8)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{32.2 (13)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{32.1 (12)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{32.1 (14)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{31.8 (16)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{14.1 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_dds_d_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{1.7 (3)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (7)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{1.8 (3)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{3.0 (3)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (7)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{4.0 (3)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{4.1 (3)}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{3.2 (4)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{4.0 (3)}}} & {\cellcolor[HTML]{87D549}{\textcolor[HTML]{000000}{5.3 (3)}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{4.3 (3)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{2.8 (4)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{2.5 (2)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{3.3 (3)}}} & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{5.4 (3)}}} & {\cellcolor[HTML]{A9DB33}{\textcolor[HTML]{000000}{5.6 (3)}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{4.2 (3)}}} & {\cellcolor[HTML]{21918C}{\textcolor[HTML]{FFFFFF}{3.2 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{21A685}{\textcolor[HTML]{FFFFFF}{3.8 (2)}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{4.8 (3)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{6.2 (3)}}} & {\cellcolor[HTML]{9CD93B}{\textcolor[HTML]{000000}{5.5 (3)}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{4.0 (4)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{2.9 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{4.1 (2)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{4.1 (2)}}} & {\cellcolor[HTML]{83D44C}{\textcolor[HTML]{000000}{5.2 (3)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{6.4 (3)}}} & {\cellcolor[HTML]{98D83E}{\textcolor[HTML]{000000}{5.4 (3)}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{4.0 (4)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{3.0 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{4FC36B}{\textcolor[HTML]{000000}{4.6 (2)}}} & {\cellcolor[HTML]{43BF70}{\textcolor[HTML]{000000}{4.5 (3)}}} & {\cellcolor[HTML]{ABDC32}{\textcolor[HTML]{000000}{5.6 (3)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{6.4 (3)}}} & {\cellcolor[HTML]{8CD646}{\textcolor[HTML]{000000}{5.3 (3)}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{4.2 (4)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{3.0 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{4.5 (2)}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{4.7 (3)}}} & {\cellcolor[HTML]{A5DB36}{\textcolor[HTML]{000000}{5.6 (3)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{6.2 (3)}}} & {\cellcolor[HTML]{95D840}{\textcolor[HTML]{000000}{5.4 (3)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{3.8 (3)}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{2.9 (4)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{49C16D}{\textcolor[HTML]{000000}{4.6 (2)}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{5.3 (3)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{6.2 (3)}}} & {\cellcolor[HTML]{85D54A}{\textcolor[HTML]{000000}{5.2 (3)}}} & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{3.7 (3)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_dds_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{1.7 (3)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{1.9 (4)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{1.9 (3)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{3.1 (3)}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{3.3 (4)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{1.8 (3)}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{4.4 (3)}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{4.6 (4)}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{3.6 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{4.3 (3)}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{5.3 (3)}}} & {\cellcolor[HTML]{A2DA37}{\textcolor[HTML]{000000}{5.8 (4)}}} & {\cellcolor[HTML]{1F998A}{\textcolor[HTML]{FFFFFF}{3.6 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{3.9 (3)}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{5.8 (3)}}} & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{5.6 (3)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{6.2 (4)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{3.2 (2)}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{3.7 (2)}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{5.1 (3)}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{6.3 (3)}}} & {\cellcolor[HTML]{9CD93B}{\textcolor[HTML]{000000}{5.7 (4)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{6.4 (4)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{33B679}{\textcolor[HTML]{FFFFFF}{4.4 (2)}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{4.8 (3)}}} & {\cellcolor[HTML]{AADC32}{\textcolor[HTML]{000000}{5.9 (3)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{6.5 (3)}}} & {\cellcolor[HTML]{C8E020}{\textcolor[HTML]{000000}{6.2 (4)}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{6.3 (4)}}} & {\cellcolor[HTML]{21918C}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{51C46A}{\textcolor[HTML]{000000}{4.9 (2)}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{4.9 (3)}}} & {\cellcolor[HTML]{AFDD2F}{\textcolor[HTML]{000000}{5.9 (3)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{6.7 (3)}}} & {\cellcolor[HTML]{B1DD2E}{\textcolor[HTML]{000000}{5.9 (4)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{6.5 (4)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{41BE71}{\textcolor[HTML]{000000}{4.7 (2)}}} & {\cellcolor[HTML]{3CBC74}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{83D44C}{\textcolor[HTML]{000000}{5.5 (3)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{6.5 (3)}}} & {\cellcolor[HTML]{ABDC31}{\textcolor[HTML]{000000}{5.9 (4)}}} & {\cellcolor[HTML]{D3E21B}{\textcolor[HTML]{000000}{6.3 (4)}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{3.5 (5)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{4.5 (2)}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{4.9 (3)}}} & {\cellcolor[HTML]{9DD93B}{\textcolor[HTML]{000000}{5.8 (3)}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{6.3 (3)}}} & {\cellcolor[HTML]{9ED93A}{\textcolor[HTML]{000000}{5.8 (4)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{6.2 (4)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{3.3 (4)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_dds_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.7 (3)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{1.8 (3)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{2.5 (3)}}} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{3.7 (3)}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{3.6 (3)}}} & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{4.1 (3)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{2.3 (3)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{3.0 (2)}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{3.0 (3)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{4.4 (3)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{4.4 (3)}}} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{2.3 (4)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{3.6 (2)}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{3.2 (2)}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{3.7 (3)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{4.8 (3)}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{4.0 (3)}}} & {\cellcolor[HTML]{25838E}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{3.5 (2)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{4.0 (2)}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{3.5 (2)}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{4.0 (3)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{4.7 (3)}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{3.8 (3)}}} & {\cellcolor[HTML]{25838E}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{76D153}{\textcolor[HTML]{000000}{3.9 (2)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{4.0 (2)}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{3.3 (2)}}} & {\cellcolor[HTML]{A3DA37}{\textcolor[HTML]{000000}{4.3 (3)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{4.9 (3)}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{3.9 (3)}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{3.9 (2)}}} & {\cellcolor[HTML]{64CB5E}{\textcolor[HTML]{000000}{3.8 (2)}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{3.4 (3)}}} & {\cellcolor[HTML]{8AD647}{\textcolor[HTML]{000000}{4.1 (3)}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{3.8 (3)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{3.7 (2)}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{3.9 (2)}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{3.4 (2)}}} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{4.0 (3)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{3.8 (3)}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.5 (3)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_dsd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.3 (4)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{2.6 (4)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{3.2 (3)}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{4.4 (4)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{6.3 (5)}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{5.7 (6)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.6 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{3.8 (3)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{5.1 (4)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{8.2 (5)}}} & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{11.2 (6)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{9.3 (7)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.2 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{3.9 (3)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{6.1 (3)}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{10.1 (4)}}} & {\cellcolor[HTML]{77D153}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{98D83E}{\textcolor[HTML]{000000}{13.4 (7)}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{11.7 (8)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.5 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{3.7 (3)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{7.3 (3)}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{11.1 (4)}}} & {\cellcolor[HTML]{8BD646}{\textcolor[HTML]{000000}{13.1 (5)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{14.2 (6)}}} & {\cellcolor[HTML]{D1E21B}{\textcolor[HTML]{000000}{14.7 (7)}}} & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{12.5 (8)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.8 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{8.5 (3)}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{9FDA39}{\textcolor[HTML]{000000}{13.6 (4)}}} & {\cellcolor[HTML]{C4E022}{\textcolor[HTML]{000000}{14.4 (5)}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{15.0 (6)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{15.3 (7)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{13.0 (8)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{5BC864}{\textcolor[HTML]{000000}{11.8 (4)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{14.3 (4)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{14.9 (5)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{15.2 (5)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{15.2 (6)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{15.6 (7)}}} & {\cellcolor[HTML]{8AD647}{\textcolor[HTML]{000000}{13.0 (8)}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{2.2 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{C4E022}{\textcolor[HTML]{000000}{14.4 (4)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{15.1 (4)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{15.4 (5)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{15.6 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{15.5 (7)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{15.5 (7)}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{2.2 (14)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{15.1 (4)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{15.4 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{15.7 (6)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{15.7 (6)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{15.6 (7)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{15.6 (7)}}} & {\cellcolor[HTML]{83D44B}{\textcolor[HTML]{000000}{12.9 (9)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.4 (15)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{15.6 (4)}}} & {\cellcolor[HTML]{FAE723}{\textcolor[HTML]{000000}{15.7 (4)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{15.8 (6)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{15.6 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{15.8 (6)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{15.7 (7)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.1 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_mdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{2.0 (3)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{2.0 (4)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{4.7 (4)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{5.6 (5)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{5.4 (6)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.5 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{2.5 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{2F6B8E}{\textcolor[HTML]{FFFFFF}{7.4 (4)}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{9.2 (5)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{11.0 (6)}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{9.0 (7)}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{1.0 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{2.5 (2)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{6.1 (3)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{8.7 (4)}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{10.6 (5)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{14.3 (6)}}} & {\cellcolor[HTML]{5FCA61}{\textcolor[HTML]{000000}{16.1 (7)}}} & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{11.3 (8)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.4 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{6.7 (3)}}} & {\cellcolor[HTML]{2A768E}{\textcolor[HTML]{FFFFFF}{8.3 (4)}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{12.0 (4)}}} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{16.0 (5)}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{17.4 (6)}}} & {\cellcolor[HTML]{77D153}{\textcolor[HTML]{000000}{17.0 (7)}}} & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{12.5 (8)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{1.7 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{29798E}{\textcolor[HTML]{FFFFFF}{8.6 (3)}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{14.1 (4)}}} & {\cellcolor[HTML]{96D83F}{\textcolor[HTML]{000000}{18.1 (5)}}} & {\cellcolor[HTML]{A0DA39}{\textcolor[HTML]{000000}{18.4 (6)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{17.6 (7)}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{17.1 (7)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{12.8 (8)}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{2.0 (13)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{15.1 (4)}}} & {\cellcolor[HTML]{8AD647}{\textcolor[HTML]{000000}{17.6 (5)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{B7DE2A}{\textcolor[HTML]{000000}{19.1 (6)}}} & {\cellcolor[HTML]{99D83D}{\textcolor[HTML]{000000}{18.1 (7)}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{16.8 (7)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{12.8 (8)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{2.0 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{17.8 (4)}}} & {\cellcolor[HTML]{DDE318}{\textcolor[HTML]{000000}{20.3 (5)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{20.7 (5)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{19.9 (6)}}} & {\cellcolor[HTML]{A6DB35}{\textcolor[HTML]{000000}{18.5 (7)}}} & {\cellcolor[HTML]{75D054}{\textcolor[HTML]{000000}{16.9 (7)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{12.8 (8)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{2.2 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{19.7 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{21.1 (5)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{20.4 (6)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{18.9 (7)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{17.1 (8)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{12.8 (9)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{2.0 (15)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{21.4 (5)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{20.4 (5)}}} & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{20.3 (6)}}} & {\cellcolor[HTML]{ABDC32}{\textcolor[HTML]{000000}{18.7 (7)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{17.1 (8)}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{13.8 (9)}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{2.0 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_mdm_n_r_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.6 (3)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.7 (3)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (6)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{2.3 (3)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{2.2 (4)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.0 (4)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.9 (4)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.4 (8)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{3.6 (3)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{5.3 (4)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{5.4 (5)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{6.4 (7)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{5.5 (6)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.9 (12)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{5.3 (3)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{8.1 (4)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{10.3 (5)}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{12.8 (7)}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{14.9 (9)}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{11.0 (9)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.9 (14)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{6.6 (3)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{10.2 (4)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{14.2 (5)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{16.4 (6)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21.3 (8)}}} & {\cellcolor[HTML]{42BE71}{\textcolor[HTML]{000000}{24.7 (11)}}} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{16.7 (12)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{3.0 (16)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{11.8 (4)}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{16.2 (5)}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{20.5 (6)}}} & {\cellcolor[HTML]{42BE71}{\textcolor[HTML]{000000}{24.7 (8)}}} & {\cellcolor[HTML]{8FD644}{\textcolor[HTML]{000000}{29.5 (9)}}} & {\cellcolor[HTML]{B0DD2F}{\textcolor[HTML]{000000}{31.3 (12)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{23.8 (15)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{6.0 (12)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{16.4 (5)}}} & {\cellcolor[HTML]{2AB07F}{\textcolor[HTML]{FFFFFF}{22.5 (6)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{28.5 (7)}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{31.9 (9)}}} & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{33.9 (10)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{33.9 (12)}}} & {\cellcolor[HTML]{94D741}{\textcolor[HTML]{000000}{29.8 (16)}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{9.6 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{24.0 (5)}}} & {\cellcolor[HTML]{8BD646}{\textcolor[HTML]{000000}{29.3 (7)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{33.4 (8)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{34.3 (9)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{34.7 (11)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{34.5 (13)}}} & {\cellcolor[HTML]{BCDF26}{\textcolor[HTML]{000000}{31.9 (16)}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{12.8 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{32.2 (6)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{34.3 (7)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{34.8 (8)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{34.9 (9)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{35.0 (11)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{35.1 (13)}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{32.6 (16)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{14.2 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{34.4 (7)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{34.8 (7)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{35.1 (8)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.4 (9)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.3 (10)}}} & {\cellcolor[HTML]{FAE723}{\textcolor[HTML]{000000}{35.3 (15)}}} & {\cellcolor[HTML]{C5E021}{\textcolor[HTML]{000000}{32.4 (16)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{14.5 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{35.0 (7)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.3 (8)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{35.4 (9)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.4 (10)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.4 (15)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{35.1 (14)}}} & {\cellcolor[HTML]{BFDF25}{\textcolor[HTML]{000000}{32.1 (16)}}} & {\cellcolor[HTML]{29798E}{\textcolor[HTML]{FFFFFF}{14.3 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_mdm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{1.3 (3)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.3 (6)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.6 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.9 (3)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{2.5 (3)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.8 (4)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.0 (4)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.4 (8)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{2.3 (3)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{3.9 (3)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{6.1 (4)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{5.8 (5)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{6.3 (6)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{5.4 (6)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.8 (11)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{5.4 (3)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{8.6 (4)}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{10.5 (5)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{12.7 (7)}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{15.1 (9)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{10.6 (9)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{1.9 (14)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{7.0 (3)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{10.4 (4)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{14.3 (5)}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{16.2 (6)}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21.4 (8)}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{24.7 (11)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{16.6 (12)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{2.9 (16)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{12.0 (4)}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{16.4 (5)}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{20.4 (6)}}} & {\cellcolor[HTML]{42BE71}{\textcolor[HTML]{000000}{25.0 (8)}}} & {\cellcolor[HTML]{92D742}{\textcolor[HTML]{000000}{29.9 (9)}}} & {\cellcolor[HTML]{B3DD2C}{\textcolor[HTML]{000000}{31.7 (12)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{23.9 (15)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{5.7 (13)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{16.8 (5)}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{23.0 (6)}}} & {\cellcolor[HTML]{7BD250}{\textcolor[HTML]{000000}{28.7 (7)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{32.2 (8)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{34.1 (10)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{33.8 (12)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{29.5 (16)}}} & {\cellcolor[HTML]{38578C}{\textcolor[HTML]{FFFFFF}{9.6 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{24.5 (5)}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{29.4 (7)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{33.2 (8)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{34.4 (9)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{35.1 (10)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{35.1 (13)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{32.0 (16)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{12.7 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{32.5 (6)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{34.4 (7)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{35.0 (8)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{35.2 (9)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{35.3 (11)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{35.3 (15)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{32.3 (16)}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{13.6 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{34.4 (7)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{35.3 (7)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{35.4 (8)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{35.6 (9)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{35.5 (15)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.6 (13)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{32.4 (16)}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{13.9 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{35.2 (7)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{35.4 (7)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{35.5 (8)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.7 (9)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.6 (13)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{35.7 (15)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{32.5 (16)}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{14.2 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_mds_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.8 (3)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{1.6 (3)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{1.7 (3)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.0 (3)}}} & {\cellcolor[HTML]{25838E}{\textcolor[HTML]{FFFFFF}{3.1 (3)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{3.1 (4)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.4 (4)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{1FA088}{\textcolor[HTML]{FFFFFF}{3.9 (3)}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{4.7 (4)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{3.7 (4)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{3.9 (3)}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{5.1 (3)}}} & {\cellcolor[HTML]{ACDC30}{\textcolor[HTML]{000000}{6.0 (4)}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{3.8 (4)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{2.9 (2)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{3.6 (3)}}} & {\cellcolor[HTML]{91D742}{\textcolor[HTML]{000000}{5.8 (3)}}} & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{5.5 (3)}}} & {\cellcolor[HTML]{BBDE28}{\textcolor[HTML]{000000}{6.2 (4)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{3.4 (2)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{3.3 (2)}}} & {\cellcolor[HTML]{66CC5D}{\textcolor[HTML]{000000}{5.3 (3)}}} & {\cellcolor[HTML]{ADDC30}{\textcolor[HTML]{000000}{6.0 (3)}}} & {\cellcolor[HTML]{A6DB35}{\textcolor[HTML]{000000}{6.0 (4)}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{6.3 (4)}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{3.6 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{21A685}{\textcolor[HTML]{FFFFFF}{4.1 (2)}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{4.5 (3)}}} & {\cellcolor[HTML]{BBDE27}{\textcolor[HTML]{000000}{6.2 (3)}}} & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{6.6 (3)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{6.2 (4)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{6.6 (4)}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{3.6 (4)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{2AB07F}{\textcolor[HTML]{FFFFFF}{4.4 (2)}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{5.1 (3)}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{5.9 (3)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{6.9 (3)}}} & {\cellcolor[HTML]{A6DB36}{\textcolor[HTML]{000000}{6.0 (4)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{6.5 (4)}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{3.6 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{4.6 (2)}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{4.8 (3)}}} & {\cellcolor[HTML]{80D34E}{\textcolor[HTML]{000000}{5.6 (3)}}} & {\cellcolor[HTML]{C4E021}{\textcolor[HTML]{000000}{6.3 (3)}}} & {\cellcolor[HTML]{AFDD2F}{\textcolor[HTML]{000000}{6.1 (4)}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{6.6 (4)}}} & {\cellcolor[HTML]{21918C}{\textcolor[HTML]{FFFFFF}{3.4 (5)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{4.6 (2)}}} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{5.2 (3)}}} & {\cellcolor[HTML]{8FD644}{\textcolor[HTML]{000000}{5.7 (3)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{6.4 (3)}}} & {\cellcolor[HTML]{AADC32}{\textcolor[HTML]{000000}{6.0 (4)}}} & {\cellcolor[HTML]{C5E021}{\textcolor[HTML]{000000}{6.3 (4)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.6 (4)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_mmm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{6.8 (3)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{5.2 (3)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{4.0 (3)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{1.6 (3)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.2 (3)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{12.7 (4)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{12.4 (5)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{7.9 (5)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{3.7 (4)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{2.7 (4)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.6 (9)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{18.9 (5)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{13.3 (5)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{9.5 (6)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{6.5 (5)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{5.9 (5)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{6.8 (7)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{5.4 (6)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.9 (11)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{19.9 (5)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{16.8 (6)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{13.4 (7)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{13.1 (7)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{13.8 (8)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{15.5 (9)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{10.2 (9)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{2.1 (15)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{28.9 (7)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{24.8 (8)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{22.1 (9)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{23.7 (9)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{26.4 (12)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{26.8 (12)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{16.6 (12)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{3.0 (16)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{94.6 (8)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{36.4 (10)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{36.8 (11)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{40.5 (13)}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44.6 (16)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{40.4 (16)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{23.9 (15)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{6.4 (12)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{212.7 (8)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{55.8 (13)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{59.5 (15)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{61.7 (16)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{59.8 (16)}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{47.2 (16)}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{29.4 (16)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{9.3 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{A7DB35}{\textcolor[HTML]{000000}{280.2 (8)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{84.6 (16)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{77.0 (16)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{73.4 (16)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{64.3 (16)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{49.5 (16)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{31.4 (16)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{11.8 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{309.6 (8)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{92.6 (16)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{85.8 (16)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{77.8 (16)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{65.7 (16)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{50.5 (16)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{31.8 (16)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{13.5 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{F9E621}{\textcolor[HTML]{000000}{320.1 (8)}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{101.2 (16)}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{90.3 (16)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{78.9 (16)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{65.4 (16)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{50.6 (16)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{32.6 (16)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{13.8 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{322.4 (8)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{104.9 (16)}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{91.6 (16)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{79.0 (16)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{65.5 (16)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{50.7 (16)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{32.6 (16)}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{14.5 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_msd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.0 (4)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{3.2 (3)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{4.2 (4)}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{5.6 (5)}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{5.3 (6)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.5 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{3.7 (3)}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{4.9 (4)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{7.3 (5)}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{10.9 (6)}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{9.0 (7)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{1.0 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{2.6 (2)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{3.7 (3)}}} & {\cellcolor[HTML]{2C728E}{\textcolor[HTML]{FFFFFF}{5.9 (3)}}} & {\cellcolor[HTML]{21A685}{\textcolor[HTML]{FFFFFF}{9.3 (4)}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{13.7 (7)}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{11.3 (8)}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{1.4 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{3.6 (3)}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{7.2 (3)}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{10.6 (4)}}} & {\cellcolor[HTML]{8BD646}{\textcolor[HTML]{000000}{13.0 (5)}}} & {\cellcolor[HTML]{C3DF23}{\textcolor[HTML]{000000}{14.3 (6)}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{14.7 (7)}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{12.3 (8)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{1.9 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{8.3 (3)}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{10.8 (4)}}} & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{13.1 (4)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{14.6 (5)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{15.1 (7)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{15.0 (7)}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.8 (13)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{11.2 (4)}}} & {\cellcolor[HTML]{B9DE29}{\textcolor[HTML]{000000}{14.1 (4)}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{14.9 (5)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{15.0 (6)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{15.1 (6)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{15.2 (7)}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.0 (8)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{C8E020}{\textcolor[HTML]{000000}{14.4 (4)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{15.0 (4)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{15.4 (6)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{15.4 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{15.5 (7)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{15.5 (8)}}} & {\cellcolor[HTML]{87D549}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.0 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{15.2 (4)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{15.2 (6)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{15.3 (6)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{15.4 (6)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{15.5 (7)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{15.5 (7)}}} & {\cellcolor[HTML]{85D44A}{\textcolor[HTML]{000000}{12.8 (8)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.0 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{15.3 (4)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{15.3 (6)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{15.5 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{15.5 (7)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{15.7 (6)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{15.7 (7)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{12.9 (8)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.0 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_sdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{4.0 (4)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{5.9 (5)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{5.6 (6)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (6)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.9 (3)}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{4.5 (3)}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{7.5 (4)}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{9.4 (6)}}} & {\cellcolor[HTML]{59C864}{\textcolor[HTML]{000000}{9.0 (7)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.9 (7)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{2.6 (2)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{5.8 (3)}}} & {\cellcolor[HTML]{63CB5F}{\textcolor[HTML]{000000}{9.2 (4)}}} & {\cellcolor[HTML]{B9DE29}{\textcolor[HTML]{000000}{10.8 (5)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{11.5 (6)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{10.5 (8)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.3 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.9 (2)}}} & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{6.9 (3)}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{9.4 (4)}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{11.1 (4)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{11.7 (6)}}} & {\cellcolor[HTML]{D1E11C}{\textcolor[HTML]{000000}{11.2 (8)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.6 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{7.8 (3)}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{9.4 (4)}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{11.9 (5)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{11.7 (5)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{11.8 (7)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{11.7 (8)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{1.8 (14)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{8FD744}{\textcolor[HTML]{000000}{10.1 (3)}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{11.9 (5)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{11.8 (7)}}} & {\cellcolor[HTML]{FAE723}{\textcolor[HTML]{000000}{12.0 (7)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{11.8 (8)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{2.0 (15)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{12.0 (5)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{FAE723}{\textcolor[HTML]{000000}{12.0 (7)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.9 (15)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{12.0 (5)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{11.7 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{12.0 (7)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{11.9 (8)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{2.0 (15)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{11.7 (5)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{12.0 (7)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{12.1 (7)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{11.8 (8)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.8 (15)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_sdm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (5)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{414387}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (8)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{463581}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{4.0 (4)}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{5.9 (5)}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{5.6 (6)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.8 (11)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.9 (3)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{4.5 (3)}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{7.5 (4)}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{9.4 (6)}}} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{9.1 (7)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.0 (8)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{2.6 (2)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{5.8 (3)}}} & {\cellcolor[HTML]{5FCA61}{\textcolor[HTML]{000000}{9.2 (4)}}} & {\cellcolor[HTML]{B5DE2B}{\textcolor[HTML]{000000}{10.8 (5)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{11.5 (6)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{10.9 (8)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{2.3 (10)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.9 (2)}}} & {\cellcolor[HTML]{1FA088}{\textcolor[HTML]{FFFFFF}{6.9 (3)}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{9.4 (4)}}} & {\cellcolor[HTML]{C6E021}{\textcolor[HTML]{000000}{11.1 (4)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{11.7 (6)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{11.6 (8)}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{5.3 (13)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{7.8 (3)}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{9.4 (4)}}} & {\cellcolor[HTML]{D1E11C}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{11.9 (5)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{11.7 (5)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{11.8 (7)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{11.8 (8)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{8.1 (14)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{8CD646}{\textcolor[HTML]{000000}{10.1 (3)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{11.9 (5)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{11.8 (7)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{11.9 (9)}}} & {\cellcolor[HTML]{87D549}{\textcolor[HTML]{000000}{10.0 (15)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{D1E11C}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{12.0 (5)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{12.0 (7)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{F9E622}{\textcolor[HTML]{000000}{12.1 (9)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{11.1 (15)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{11.9 (5)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{11.7 (5)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{12.1 (10)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{11.6 (15)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{11.7 (5)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{F9E622}{\textcolor[HTML]{000000}{12.0 (8)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{12.1 (7)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{12.0 (7)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{12.1 (9)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{12.0 (12)}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{11.7 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_sds_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460B5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{1.7 (3)}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{1.8 (4)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.3 (3)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{3.2 (3)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{3.2 (4)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.4 (4)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{39578C}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{4.3 (3)}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{4.3 (4)}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{2F6B8E}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{4.2 (3)}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{5.1 (3)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{5.5 (4)}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{3.6 (4)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{1FA088}{\textcolor[HTML]{FFFFFF}{3.7 (3)}}} & {\cellcolor[HTML]{8ED645}{\textcolor[HTML]{000000}{5.5 (3)}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{5.5 (3)}}} & {\cellcolor[HTML]{A9DB33}{\textcolor[HTML]{000000}{5.8 (4)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{3.2 (2)}}} & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{3.5 (2)}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{5.1 (3)}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{6.1 (3)}}} & {\cellcolor[HTML]{98D83E}{\textcolor[HTML]{000000}{5.6 (4)}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{6.3 (4)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{3.7 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{4.1 (2)}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{4.5 (3)}}} & {\cellcolor[HTML]{9CD93B}{\textcolor[HTML]{000000}{5.7 (3)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{6.5 (3)}}} & {\cellcolor[HTML]{B1DD2E}{\textcolor[HTML]{000000}{5.9 (4)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{6.5 (4)}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{4.4 (2)}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{4.9 (3)}}} & {\cellcolor[HTML]{AFDD2F}{\textcolor[HTML]{000000}{5.8 (3)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{6.6 (3)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{6.0 (4)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{6.5 (4)}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{4.4 (2)}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{4.6 (3)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{5.4 (3)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{6.0 (3)}}} & {\cellcolor[HTML]{B6DE2B}{\textcolor[HTML]{000000}{5.9 (4)}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{6.2 (4)}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{4.4 (2)}}} & {\cellcolor[HTML]{6FCE58}{\textcolor[HTML]{000000}{5.2 (3)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5.8 (3)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{6.4 (3)}}} & {\cellcolor[HTML]{92D742}{\textcolor[HTML]{000000}{5.5 (4)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{6.5 (4)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.5 (4)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_xdm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (3)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{1.8 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.9 (3)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.4 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.8 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{2.9 (4)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{2.4 (4)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.6 (8)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{2.5 (3)}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{4.2 (3)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{6.0 (4)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{5.8 (5)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{6.6 (7)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{5.5 (6)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.9 (10)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.6 (3)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{5.8 (3)}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{8.6 (4)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{10.4 (5)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{13.1 (7)}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{15.3 (9)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{10.6 (9)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.9 (15)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{7.1 (3)}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{10.4 (4)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{14.3 (5)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{17.4 (6)}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{21.9 (8)}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{24.5 (11)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{16.9 (11)}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{3.0 (16)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{12.2 (4)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{16.2 (5)}}} & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{20.9 (6)}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{25.5 (8)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{29.8 (9)}}} & {\cellcolor[HTML]{A9DB33}{\textcolor[HTML]{000000}{31.1 (12)}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{23.8 (15)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{5.6 (12)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{17.0 (5)}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{23.0 (6)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{28.8 (7)}}} & {\cellcolor[HTML]{BBDE27}{\textcolor[HTML]{000000}{32.1 (8)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{33.8 (10)}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{33.8 (12)}}} & {\cellcolor[HTML]{8AD647}{\textcolor[HTML]{000000}{29.5 (16)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{9.1 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{23.5 (6)}}} & {\cellcolor[HTML]{8CD646}{\textcolor[HTML]{000000}{29.6 (7)}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{33.4 (8)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{34.3 (9)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{34.8 (10)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{34.9 (13)}}} & {\cellcolor[HTML]{B7DE2A}{\textcolor[HTML]{000000}{31.9 (16)}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{12.6 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{ABDC31}{\textcolor[HTML]{000000}{31.3 (6)}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{34.2 (7)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{34.8 (8)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{35.2 (9)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{35.2 (10)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{35.4 (13)}}} & {\cellcolor[HTML]{BFDF25}{\textcolor[HTML]{000000}{32.3 (16)}}} & {\cellcolor[HTML]{2A768E}{\textcolor[HTML]{FFFFFF}{13.9 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{34.4 (7)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{35.0 (7)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{35.3 (9)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.5 (9)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{35.7 (10)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.6 (13)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{32.4 (16)}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{14.1 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{35.1 (7)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{35.4 (8)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.6 (8)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.5 (10)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.6 (13)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.6 (13)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{32.3 (16)}}} & {\cellcolor[HTML]{29798E}{\textcolor[HTML]{FFFFFF}{14.5 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_xprec_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{lllrlc}
\toprule
System & Data & Method & VPT & 95\% CI & Reps. \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{Extreme Precision} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
TI-x & 64 bit & TI-x & 35.78 & [35.66, 35.91] & $10^{3}$ \\ 
TI-x & 64 bit & RK4-y & 35.80 & [35.34, 36.26] & $10^{2}$ \\ 
RK4-y & 64 bit & RK4-y & 35.75 & [35.30, 36.20] & $10^{2}$ \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{High Precision} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
RK4-m & 64 bit & RK4-m & 34.66 & [34.63, 34.70] & $10^{4}$ \\ 
TI-x & 64 bit & RK4-m & 21.56 & [21.53, 21.59] & $10^{4}$ \\ 
RK4-y & 64 bit & RK4-m & 21.60 & [21.56, 21.63] & $10^{4}$ \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{6}{l}{PolyProp} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
RK4-m & 64 bit & PolyProp & 35.75 & [35.38, 36.12] & $10^{2}$ \\ 
TI-x & 64 bit & PolyProp & 35.63 & [35.22, 36.04] & $10^{2}$ \\ 
RK4-y & 64 bit & PolyProp & 35.82 & [35.48, 36.16] & $10^{2}$ \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L63_ydm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-10}$ & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (4)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{1.5 (3)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{2.4 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.8 (4)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{2.5 (4)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{2.3 (4)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.5 (8)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.7 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{2.6 (3)}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{4.3 (3)}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{5.9 (4)}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{6.2 (5)}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{6.6 (6)}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{5.5 (6)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{1.1 (11)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.8 (3)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{5.8 (3)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{8.8 (4)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{10.6 (5)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{13.3 (7)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{14.8 (9)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{10.3 (9)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{2.0 (15)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{414387}{\textcolor[HTML]{FFFFFF}{7.1 (3)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{10.7 (4)}}} & {\cellcolor[HTML]{29798E}{\textcolor[HTML]{FFFFFF}{14.5 (5)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{16.8 (6)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{21.4 (8)}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{24.2 (11)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{16.3 (11)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{2.8 (16)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{12.7 (4)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{16.7 (5)}}} & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{20.9 (6)}}} & {\cellcolor[HTML]{42BE71}{\textcolor[HTML]{000000}{25.1 (8)}}} & {\cellcolor[HTML]{8BD646}{\textcolor[HTML]{000000}{29.7 (9)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{31.2 (12)}}} & {\cellcolor[HTML]{36B878}{\textcolor[HTML]{000000}{24.0 (15)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{6.0 (13)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17.4 (5)}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{23.1 (6)}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{28.6 (7)}}} & {\cellcolor[HTML]{B1DD2E}{\textcolor[HTML]{000000}{31.7 (8)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{33.9 (10)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{33.8 (12)}}} & {\cellcolor[HTML]{8AD547}{\textcolor[HTML]{000000}{29.6 (16)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{9.2 (16)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{23.5 (6)}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{29.4 (7)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{33.3 (8)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{34.5 (9)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{35.1 (10)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{34.9 (12)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{31.8 (16)}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{12.6 (16)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{A4DB36}{\textcolor[HTML]{000000}{31.0 (6)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{34.5 (7)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{34.7 (9)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{35.3 (9)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{35.4 (10)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{35.5 (14)}}} & {\cellcolor[HTML]{BBDE27}{\textcolor[HTML]{000000}{32.3 (16)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{13.8 (16)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{34.5 (7)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{35.5 (7)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{35.5 (9)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{35.5 (10)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{35.6 (12)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{35.8 (15)}}} & {\cellcolor[HTML]{BBDE27}{\textcolor[HTML]{000000}{32.3 (16)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{14.4 (16)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{35.4 (7)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{35.7 (7)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.7 (9)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.8 (15)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{35.8 (15)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{35.9 (16)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{32.1 (16)}}} & {\cellcolor[HTML]{2A768E}{\textcolor[HTML]{FFFFFF}{14.1 (16)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D5_dsd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{1.8 (3)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{3.4 (4)}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{4.5 (5)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{3.8 (3)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{5.9 (4)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{6.7 (5)}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{7.8 (6)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{5.1 (3)}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{6.8 (4)}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{8.4 (4)}}} & {\cellcolor[HTML]{24AA83}{\textcolor[HTML]{FFFFFF}{9.8 (5)}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{10.6 (7)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{7.3 (3)}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{10.6 (4)}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{13.5 (6)}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{13.5 (7)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{12.8 (4)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{13.5 (5)}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{13.9 (6)}}} & {\cellcolor[HTML]{B5DE2B}{\textcolor[HTML]{000000}{14.3 (6)}}} & {\cellcolor[HTML]{BBDE27}{\textcolor[HTML]{000000}{14.5 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{14.0 (5)}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{15.0 (5)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{14.9 (6)}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{15.1 (7)}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{15.2 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{15.2 (5)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{15.7 (5)}}} & {\cellcolor[HTML]{E8E419}{\textcolor[HTML]{000000}{15.6 (6)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{15.6 (7)}}} & {\cellcolor[HTML]{E7E419}{\textcolor[HTML]{000000}{15.5 (8)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{15.7 (5)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{15.8 (5)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{15.8 (7)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{16.0 (7)}}} & {\cellcolor[HTML]{F0E51D}{\textcolor[HTML]{000000}{15.8 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{15.9 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{16.1 (5)}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{16.0 (7)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{16.1 (7)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{16.0 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D5_sdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{1.0 (3)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{1.9 (3)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{3.2 (4)}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{3.9 (4)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{4.6 (3)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{6.2 (4)}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{7.0 (5)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{4.7 (3)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{6.1 (3)}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{8.5 (4)}}} & {\cellcolor[HTML]{66CB5D}{\textcolor[HTML]{000000}{9.8 (5)}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{10.5 (6)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{21A685}{\textcolor[HTML]{FFFFFF}{7.6 (3)}}} & {\cellcolor[HTML]{77D153}{\textcolor[HTML]{000000}{10.2 (4)}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{10.7 (5)}}} & {\cellcolor[HTML]{ADDC30}{\textcolor[HTML]{000000}{11.2 (6)}}} & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{12.0 (7)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{75D054}{\textcolor[HTML]{000000}{10.1 (4)}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{11.5 (4)}}} & {\cellcolor[HTML]{CDE11D}{\textcolor[HTML]{000000}{11.8 (5)}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{12.0 (6)}}} & {\cellcolor[HTML]{EBE51B}{\textcolor[HTML]{000000}{12.4 (7)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{C3DF22}{\textcolor[HTML]{000000}{11.6 (4)}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{12.4 (5)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{12.4 (7)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{12.5 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{12.4 (4)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{12.5 (5)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{12.5 (6)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{12.6 (6)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{12.6 (7)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{12.5 (4)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{12.6 (6)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{12.6 (8)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{12.6 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{12.8 (4)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{12.7 (5)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{12.7 (8)}}} & {\cellcolor[HTML]{F9E621}{\textcolor[HTML]{000000}{12.7 (8)}}} & {\cellcolor[HTML]{F7E621}{\textcolor[HTML]{000000}{12.7 (7)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D6_dsd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.1 (3)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{2.6 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{3.5 (3)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{4.1 (4)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{4.8 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{2.3 (2)}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{5.9 (4)}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{6.8 (4)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{7.3 (5)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{6.0 (3)}}} & {\cellcolor[HTML]{21918C}{\textcolor[HTML]{FFFFFF}{8.1 (4)}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{9.3 (5)}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{9.9 (5)}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{10.0 (6)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{9.7 (4)}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{11.0 (4)}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{13.0 (6)}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{12.6 (8)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{12.9 (4)}}} & {\cellcolor[HTML]{B7DE2A}{\textcolor[HTML]{000000}{14.4 (5)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{14.8 (6)}}} & {\cellcolor[HTML]{C3DF23}{\textcolor[HTML]{000000}{14.7 (7)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{14.1 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{14.8 (5)}}} & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{15.4 (5)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{15.5 (6)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{15.4 (7)}}} & {\cellcolor[HTML]{C7E020}{\textcolor[HTML]{000000}{14.8 (8)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{16.0 (5)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{15.9 (6)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{16.0 (6)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{15.9 (8)}}} & {\cellcolor[HTML]{CCE11D}{\textcolor[HTML]{000000}{14.9 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{16.2 (5)}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{16.1 (6)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{16.2 (7)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{16.0 (7)}}} & {\cellcolor[HTML]{D1E11C}{\textcolor[HTML]{000000}{15.0 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D6_sdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{1.1 (2)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{2.5 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.6 (2)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{3.3 (3)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{4.1 (4)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{4.9 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{4.7 (3)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{6.0 (4)}}} & {\cellcolor[HTML]{21918C}{\textcolor[HTML]{FFFFFF}{6.9 (4)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{7.1 (5)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{5.9 (3)}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{7.3 (4)}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{9.0 (4)}}} & {\cellcolor[HTML]{47C16E}{\textcolor[HTML]{000000}{9.7 (5)}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{9.5 (7)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{8.0 (3)}}} & {\cellcolor[HTML]{76D153}{\textcolor[HTML]{000000}{10.9 (4)}}} & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{11.6 (5)}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{12.1 (6)}}} & {\cellcolor[HTML]{9AD93D}{\textcolor[HTML]{000000}{11.6 (7)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{A7DB34}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{A5DB36}{\textcolor[HTML]{000000}{11.9 (5)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{12.5 (5)}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{13.0 (6)}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{12.6 (8)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{13.0 (4)}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{12.6 (5)}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{12.8 (6)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{13.3 (6)}}} & {\cellcolor[HTML]{DDE318}{\textcolor[HTML]{000000}{13.0 (8)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{13.2 (5)}}} & {\cellcolor[HTML]{E6E419}{\textcolor[HTML]{000000}{13.2 (5)}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{13.4 (5)}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{13.3 (7)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{13.3 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{13.4 (4)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{13.4 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{13.7 (5)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{13.5 (7)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{13.7 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D7_dsd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{1.6 (3)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{1.5 (2)}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{2.9 (3)}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{4.3 (3)}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{5.5 (4)}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{5.5 (5)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{5.6 (3)}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{6.2 (3)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{7.6 (4)}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{8.5 (5)}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{8.0 (5)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{7.5 (3)}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{9.9 (4)}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{10.8 (5)}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{10.9 (5)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{10.3 (7)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{11.8 (4)}}} & {\cellcolor[HTML]{75D054}{\textcolor[HTML]{000000}{13.7 (5)}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{14.0 (6)}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{13.0 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{83D44C}{\textcolor[HTML]{000000}{14.1 (4)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{15.7 (5)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{15.7 (6)}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{15.7 (7)}}} & {\cellcolor[HTML]{B6DE2B}{\textcolor[HTML]{000000}{15.5 (8)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{ABDC32}{\textcolor[HTML]{000000}{15.2 (5)}}} & {\cellcolor[HTML]{C4E021}{\textcolor[HTML]{000000}{15.8 (5)}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{16.0 (6)}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{16.0 (7)}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{15.6 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{17.1 (5)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{17.2 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{17.4 (6)}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{17.2 (7)}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{16.9 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D7_sdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.0 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.6 (3)}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.7 (2)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{3.3 (3)}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{3.5 (4)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{2.2 (2)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{3.9 (3)}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{4.6 (3)}}} & {\cellcolor[HTML]{297A8E}{\textcolor[HTML]{FFFFFF}{5.6 (4)}}} & {\cellcolor[HTML]{2A768E}{\textcolor[HTML]{FFFFFF}{5.3 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{4.6 (3)}}} & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{5.9 (3)}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{7.5 (4)}}} & {\cellcolor[HTML]{1FA088}{\textcolor[HTML]{FFFFFF}{7.7 (5)}}} & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{7.8 (5)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{7.2 (3)}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{9.1 (4)}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{9.2 (4)}}} & {\cellcolor[HTML]{63CB5F}{\textcolor[HTML]{000000}{10.4 (5)}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{9.9 (6)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{9.2 (4)}}} & {\cellcolor[HTML]{8CD646}{\textcolor[HTML]{000000}{11.3 (4)}}} & {\cellcolor[HTML]{B0DD2F}{\textcolor[HTML]{000000}{12.0 (5)}}} & {\cellcolor[HTML]{B3DD2C}{\textcolor[HTML]{000000}{12.1 (6)}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{12.3 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{B9DE28}{\textcolor[HTML]{000000}{12.2 (4)}}} & {\cellcolor[HTML]{B9DE28}{\textcolor[HTML]{000000}{12.2 (4)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{13.0 (5)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{13.1 (6)}}} & {\cellcolor[HTML]{D3E21B}{\textcolor[HTML]{000000}{12.8 (7)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{13.4 (4)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{13.5 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{13.4 (6)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{13.6 (6)}}} & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{13.6 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{13.4 (4)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{13.5 (5)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{13.6 (5)}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{13.5 (6)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{13.6 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D8_dsd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.8 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{1.3 (2)}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{2.2 (3)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{3.5 (3)}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{3.6 (3)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{5.0 (3)}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{5.4 (4)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{5.6 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{3.6 (3)}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{6.4 (3)}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{7.4 (4)}}} & {\cellcolor[HTML]{25838E}{\textcolor[HTML]{FFFFFF}{7.7 (4)}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{7.6 (5)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{7.8 (3)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{9.3 (4)}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{9.6 (4)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{10.3 (5)}}} & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{9.8 (6)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{10.1 (4)}}} & {\cellcolor[HTML]{3EBC74}{\textcolor[HTML]{000000}{11.9 (4)}}} & {\cellcolor[HTML]{5FCA61}{\textcolor[HTML]{000000}{13.0 (5)}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{13.3 (6)}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{12.1 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{85D44A}{\textcolor[HTML]{000000}{14.1 (4)}}} & {\cellcolor[HTML]{9ED93A}{\textcolor[HTML]{000000}{14.8 (5)}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{14.4 (5)}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{14.8 (6)}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{13.9 (8)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{A4DB36}{\textcolor[HTML]{000000}{14.9 (4)}}} & {\cellcolor[HTML]{DDE318}{\textcolor[HTML]{000000}{16.4 (5)}}} & {\cellcolor[HTML]{EBE51A}{\textcolor[HTML]{000000}{16.7 (6)}}} & {\cellcolor[HTML]{D1E11C}{\textcolor[HTML]{000000}{16.1 (7)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{15.7 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{16.7 (5)}}} & {\cellcolor[HTML]{F4E61E}{\textcolor[HTML]{000000}{17.0 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{17.3 (6)}}} & {\cellcolor[HTML]{F0E51C}{\textcolor[HTML]{000000}{16.9 (7)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{16.6 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D8_sdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.7 (2)}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.9 (3)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{3.3 (3)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{3.5 (3)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.1 (2)}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{2.9 (2)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{4.6 (3)}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{5.5 (4)}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{5.5 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{3.6 (2)}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{6.0 (3)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{7.4 (4)}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{7.8 (4)}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{7.7 (5)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{7.6 (3)}}} & {\cellcolor[HTML]{1F9E89}{\textcolor[HTML]{FFFFFF}{7.9 (4)}}} & {\cellcolor[HTML]{43BF70}{\textcolor[HTML]{000000}{10.0 (4)}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{10.2 (5)}}} & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{9.7 (6)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{9.0 (3)}}} & {\cellcolor[HTML]{8BD646}{\textcolor[HTML]{000000}{11.8 (4)}}} & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{12.0 (5)}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{11.6 (6)}}} & {\cellcolor[HTML]{83D44C}{\textcolor[HTML]{000000}{11.6 (7)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{12.8 (4)}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{12.9 (4)}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{13.6 (5)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{13.8 (6)}}} & {\cellcolor[HTML]{D1E11C}{\textcolor[HTML]{000000}{13.2 (7)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{DEE318}{\textcolor[HTML]{000000}{13.5 (4)}}} & {\cellcolor[HTML]{E2E418}{\textcolor[HTML]{000000}{13.6 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{14.2 (5)}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{14.0 (6)}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{13.9 (7)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{13.6 (4)}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{13.5 (5)}}} & {\cellcolor[HTML]{E5E419}{\textcolor[HTML]{000000}{13.7 (5)}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{13.6 (6)}}} & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{13.6 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D9_dsd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.4 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.6 (2)}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{0.9 (2)}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{2.0 (3)}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{2.0 (2)}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{3.4 (3)}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{4.2 (3)}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{4.1 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{2.6 (2)}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{4.8 (3)}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{5.5 (3)}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{6.6 (4)}}} & {\cellcolor[HTML]{2F6B8E}{\textcolor[HTML]{FFFFFF}{5.8 (4)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{6.2 (3)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{7.0 (3)}}} & {\cellcolor[HTML]{20938C}{\textcolor[HTML]{FFFFFF}{8.7 (4)}}} & {\cellcolor[HTML]{218F8D}{\textcolor[HTML]{FFFFFF}{8.3 (5)}}} & {\cellcolor[HTML]{23888E}{\textcolor[HTML]{FFFFFF}{7.9 (5)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{8.4 (3)}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{10.6 (4)}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{10.2 (4)}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{10.6 (5)}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{9.9 (6)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{12.6 (4)}}} & {\cellcolor[HTML]{59C864}{\textcolor[HTML]{000000}{12.5 (4)}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{13.7 (5)}}} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{13.7 (6)}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{12.5 (7)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{14.1 (4)}}} & {\cellcolor[HTML]{C4E022}{\textcolor[HTML]{000000}{15.4 (5)}}} & {\cellcolor[HTML]{9FDA39}{\textcolor[HTML]{000000}{14.5 (6)}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{14.7 (6)}}} & {\cellcolor[HTML]{76D153}{\textcolor[HTML]{000000}{13.4 (8)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{D1E21B}{\textcolor[HTML]{000000}{15.7 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{16.9 (5)}}} & {\cellcolor[HTML]{F3E61E}{\textcolor[HTML]{000000}{16.6 (6)}}} & {\cellcolor[HTML]{EAE51A}{\textcolor[HTML]{000000}{16.3 (7)}}} & {\cellcolor[HTML]{D1E21B}{\textcolor[HTML]{000000}{15.7 (8)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/L96D9_sdd_f_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrr}
\toprule
$n$ & \multicolumn{5}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-6}
 & $2^{-9}$ & $2^{-8}$ & $2^{-7}$ & $2^{-6}$ & $2^{-5}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1 (1)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (2)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (1)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.4 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.2 (1)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.5 (2)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.3 (2)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.8 (2)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.4 (2)}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{2.1 (3)}}} & {\cellcolor[HTML]{414387}{\textcolor[HTML]{FFFFFF}{2.7 (3)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{1.2 (2)}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.9 (2)}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{3.6 (3)}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{4.0 (3)}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{4.1 (4)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{2.5 (2)}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{5.3 (3)}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{5.5 (3)}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{6.3 (4)}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{5.7 (4)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{6.7 (3)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{7.0 (3)}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{8.3 (4)}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{8.0 (4)}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{8.0 (5)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{8.5 (3)}}} & {\cellcolor[HTML]{59C765}{\textcolor[HTML]{000000}{10.3 (4)}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{10.2 (4)}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{11.1 (5)}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{10.3 (6)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{10.8 (4)}}} & {\cellcolor[HTML]{B3DD2C}{\textcolor[HTML]{000000}{12.3 (4)}}} & {\cellcolor[HTML]{DAE319}{\textcolor[HTML]{000000}{13.0 (5)}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{12.4 (6)}}} & {\cellcolor[HTML]{9DD93B}{\textcolor[HTML]{000000}{11.8 (7)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{12.8 (4)}}} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{12.6 (4)}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{13.2 (5)}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{13.2 (6)}}} & {\cellcolor[HTML]{C8E020}{\textcolor[HTML]{000000}{12.7 (7)}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{FAE722}{\textcolor[HTML]{000000}{13.7 (4)}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{13.6 (5)}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{13.8 (5)}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{13.8 (6)}}} & {\cellcolor[HTML]{EEE51C}{\textcolor[HTML]{000000}{13.5 (7)}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/Lyapunov_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{lrc}
\toprule
System & $\lambda_{\mathsf{max}}$ & 95\%-Conf.Int. \\ 
\midrule\addlinespace[2.5pt]
L63 & 0.90642 & [0.90628, 0.90655] \\ 
TCSA & 0.015273 & [0.015256, 0.01529] \\ 
L96D5 & 0.46705 & [0.46651, 0.46758] \\ 
L96D6 & 0.94633 & [0.94579, 0.94687] \\ 
L96D7 & 1.2652 & [1.2646, 1.2658] \\ 
L96D8 & 1.5918 & [1.5912, 1.5924] \\ 
L96D9 & 1.2164 & [1.2158, 1.217] \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/Lyapunov_table_additional.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{lrc}
\toprule
System & $\lambda_{\mathsf{max}}$ & 95\%-Conf.Int. \\ 
\midrule\addlinespace[2.5pt]
AIZ & 0.096029 & [0.095917, 0.096142] \\ 
CHEN & 2.0362 & [2.0352, 2.0371] \\ 
HALV & 0.67358 & [0.67322, 0.67395] \\ 
HCHEN & 0.50265 & [0.50188, 0.50341] \\ 
HROSS & 0.11274 & [0.11266, 0.11283] \\ 
LU & 1.3531 & [1.352, 1.3541] \\ 
ROSS & 0.070700 & [0.070668, 0.070732] \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/Solver_VPT_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{rrrcr}
\toprule
\multicolumn{3}{c}{Precision} &  &  \\ 
\cmidrule(lr){1-3}
system & data & method & $\stepsize_0$ & VPT \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{L63} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
32 bit & 64 bit & 512 bit & $2^{-10}$ & 12.0 \\ 
64 bit & 64 bit & 32 bit & $2^{-10}$ & 12.0 \\ 
32 bit & 64 bit & 64 bit & $2^{-10}$ & 12.0 \\ 
512 bit & 64 bit & 32 bit & $2^{-10}$ & 12.0 \\ 
64 bit & 32 bit & 64 bit & $2^{-10}$ & 15.6 \\ 
512 bit & 32 bit & 64 bit & $2^{-10}$ & 15.7 \\ 
64 bit & 64 bit & 512 bit & $2^{-10}$ & 32.0 \\ 
512 bit & 64 bit & 64 bit & $2^{-10}$ & 32.1 \\ 
512 bit & 64 bit & 512 bit & $2^{-10}$ & 34.7 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{L96D5} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
32 bit & 64 bit & 64 bit & $2^{-10}$ & 12.2 \\ 
64 bit & 32 bit & 64 bit & $2^{-10}$ & 16.3 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{L96D6} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
32 bit & 64 bit & 64 bit & $2^{-10}$ & 13.6 \\ 
64 bit & 32 bit & 64 bit & $2^{-10}$ & 16.9 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{L96D7} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
32 bit & 64 bit & 64 bit & $2^{-10}$ & 13.7 \\ 
64 bit & 32 bit & 64 bit & $2^{-10}$ & 16.9 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{L96D8} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
32 bit & 64 bit & 64 bit & $2^{-10}$ & 14.3 \\ 
64 bit & 32 bit & 64 bit & $2^{-10}$ & 17.4 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{L96D9} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
32 bit & 64 bit & 64 bit & $2^{-10}$ & 13.9 \\ 
64 bit & 32 bit & 64 bit & $2^{-10}$ & 17.0 \\ 
\midrule\addlinespace[2.5pt]
\multicolumn{5}{l}{TCSA} \\[2.5pt] 
\midrule\addlinespace[2.5pt]
512 bit & 64 bit & 32 bit & $2^{-6}$ & 9.2 \\ 
512 bit & 64 bit & 64 bit & $2^{-6}$ & 32.2 \\ 
512 bit & 64 bit & 512 bit & $2^{-6}$ & 37.4 \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/TCSA_mdm_n_s_VPT_best_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{crrrrrrrr}
\toprule
$n$ & \multicolumn{8}{c}{$\stepsize$} \\ 
\cmidrule(lr){1-1} \cmidrule(lr){2-9}
 & $2^{-6}$ & $2^{-5}$ & $2^{-4}$ & $2^{-3}$ & $2^{-2}$ & $2^{-1}$ & $2^{0}$ & $2^{1}$ \\ 
\midrule\addlinespace[2.5pt]
$2^{3} = 8$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (1)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (2)}}} \\ 
$2^{4} = 16$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (2)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (2)}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0 (2)}}} \\ 
$2^{5} = 32$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (3)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0 (3)}}} \\ 
$2^{6} = 64$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} \\ 
$2^{7} = 128$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (2)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (4)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.3 (5)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.4 (5)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.2 (4)}}} \\ 
$2^{8} = 256$ & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (3)}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (4)}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.3 (7)}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{1.1 (7)}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.7 (7)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (6)}}} \\ 
$2^{9} = 512$ & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.1 (4)}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.2 (7)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.5 (7)}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{1.3 (7)}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{2.3 (8)}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{1.9 (8)}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.3 (8)}}} \\ 
$2^{10} = 1024$ & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.1 (5)}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.2 (6)}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.7 (6)}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{1.9 (7)}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{4.2 (11)}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{6.8 (12)}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{3.7 (11)}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.4 (8)}}} \\ 
$2^{11} = 2048$ & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.3 (6)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.8 (9)}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{2.4 (8)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{6.7 (13)}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{11.2 (13)}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{11.4 (16)}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{6.7 (16)}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.5 (11)}}} \\ 
$2^{12} = 4096$ & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.9 (8)}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{3.2 (10)}}} & {\cellcolor[HTML]{3E4B89}{\textcolor[HTML]{FFFFFF}{8.5 (12)}}} & {\cellcolor[HTML]{2A768E}{\textcolor[HTML]{FFFFFF}{15.0 (16)}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{16.4 (16)}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{13.9 (16)}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{8.3 (16)}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.8 (15)}}} \\ 
$2^{13} = 8192$ & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{4.5 (12)}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{10.4 (14)}}} & {\cellcolor[HTML]{238A8D}{\textcolor[HTML]{FFFFFF}{18.1 (16)}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{20.9 (16)}}} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{18.7 (16)}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{14.8 (16)}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{8.7 (16)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.9 (15)}}} \\ 
$2^{14} = 16384$ & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{12.0 (14)}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{20.7 (16)}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{23.7 (16)}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{22.7 (16)}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{19.4 (16)}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{14.6 (16)}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{9.0 (16)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.9 (15)}}} \\ 
$2^{15} = 32768$ & {\cellcolor[HTML]{20A486}{\textcolor[HTML]{FFFFFF}{22.3 (16)}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{25.5 (16)}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{25.9 (16)}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{23.3 (16)}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{19.8 (16)}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{14.7 (16)}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{8.9 (16)}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{1.0 (15)}}} \\ 
$2^{16} = 65536$ & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{E3E418}{\textcolor[HTML]{000000}{36.5 (25)}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} \\ 
$2^{17} = 131072$ & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{38.0 (25)}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} & {\cellcolor[HTML]{808080}{\textcolor[HTML]{FFFFFF}{NA}}} \\ 
\bottomrule
\end{tabular}
\end{center}



==> tbl/fit_L63_dd_n_n8192_step4_deg5_table.tex <==
\begin{center}
\fontsize{8.0pt}{10pt}\selectfont
\fontfamily{phv}\selectfont
\renewcommand{\arraystretch}{1.05}
\setlength{\tabcolsep}{0.5em}
\rowcolors{2}{gray!20}{white}
\begin{tabular}{rrcrrr}
\toprule
\multicolumn{3}{c}{Input} & \multicolumn{3}{c}{Coefficients for Output} \\ 
\cmidrule(lr){1-3} \cmidrule(lr){4-6}
\# & deg. & Monomial & $x(t + \Delta\!t)$ & $y(t + \Delta\!t)$ & $z(t + \Delta\!t)$ \\ 
\midrule\addlinespace[2.5pt]
1 & 0 & $1$ & 5.975058972711318E-08 & -3.659966520529594E-08 & 5.555270023681420E-07 \\ 
2 & 1 & $x$ & 9.637723836718638E-01 & 1.071326995765153E-01 & -2.240750866271492E-07 \\ 
3 & 1 & $y$ & 3.826031034542072E-02 & 9.982049452072156E-01 & 1.064607234374484E-07 \\ 
4 & 1 & $z$ & -2.457296755710719E-08 & 1.724623426763240E-08 & 9.896371552647957E-01 \\ 
5 & 2 & $x^{2}$ & -3.288438379714001E-08 & 1.318367624328826E-08 & 2.045868044380153E-04 \\ 
6 & 2 & $xy$ & 2.669956637948852E-08 & -1.616985610021400E-08 & 3.814471403140647E-03 \\ 
7 & 2 & $xz$ & -7.442182929596295E-05 & -3.809236064448393E-03 & 4.537935659885738E-08 \\ 
8 & 2 & $y^{2}$ & -5.007327551654417E-09 & 4.592364843169252E-09 & 7.481641678606581E-05 \\ 
9 & 2 & $yz$ & -7.956893489635815E-07 & -7.458606569803167E-05 & -2.150438380979040E-08 \\ 
10 & 2 & $z^{2}$ & 3.738376059305573E-09 & -3.037474648452428E-09 & 3.980844547624181E-08 \\ 
11 & 3 & $x^{3}$ & -1.666080270417974E-08 & -2.819215678709289E-07 & 4.375740165671949E-09 \\ 
12 & 3 & $x^{2}y$ & -8.813629036280712E-08 & -7.287171961690797E-06 & -3.994507275965134E-09 \\ 
13 & 3 & $x^{2}z$ & 2.989944484876608E-09 & -1.881223417704284E-09 & -7.277145312434633E-06 \\ 
14 & 3 & $xy^{2}$ & 3.534268216932516E-09 & -3.068034697257766E-07 & 2.064731599289014E-10 \\ 
15 & 3 & $xyz$ & -2.062649670729865E-09 & 1.854046705512024E-09 & -4.003804668266801E-07 \\ 
16 & 3 & $xz^{2}$ & 2.427157563465727E-08 & 1.054132601672695E-07 & -3.523252837698801E-09 \\ 
17 & 3 & $y^{3}$ & -3.078880277149987E-09 & 7.976437643523453E-10 & 3.474125224048784E-10 \\ 
18 & 3 & $y^{2}z$ & 2.740527608396797E-10 & -4.086248294395442E-10 & -8.611102215483157E-10 \\ 
19 & 3 & $yz^{2}$ & -9.909554809185739E-09 & -3.710787961933778E-09 & 1.705710097422059E-09 \\ 
20 & 3 & $z^{3}$ & -2.665279172333531E-10 & 2.516319845533490E-10 & -3.068825519924224E-09 \\ 
21 & 4 & $x^{4}$ & 6.167892520303038E-11 & -6.491031207766481E-11 & 2.394001834633248E-10 \\ 
22 & 4 & $x^{3}y$ & -7.752898389757457E-11 & 5.917758358447025E-11 & -9.563365733022360E-09 \\ 
23 & 4 & $x^{3}z$ & 1.373981015355882E-09 & 1.054049541284000E-08 & -3.405074143279932E-10 \\ 
24 & 4 & $x^{2}y^{2}$ & -2.852885776749237E-11 & 2.149480633001902E-11 & -1.217336529265886E-09 \\ 
25 & 4 & $x^{2}yz$ & -9.134873109227504E-10 & -2.604934498480056E-10 & 2.064770008303008E-10 \\ 
26 & 4 & $x^{2}z^{2}$ & -9.044042038818458E-11 & 8.258121322680685E-11 & -4.858473445205063E-10 \\ 
27 & 4 & $xy^{3}$ & 5.524238877824999E-11 & -3.969264782349503E-11 & 5.288677619562758E-10 \\ 
28 & 4 & $xy^{2}z$ & -2.472699467463452E-10 & 1.986638730576278E-10 & 1.024773872212544E-10 \\ 
29 & 4 & $xyz^{2}$ & 5.709195849817893E-11 & -5.941105002433705E-11 & 5.262733392459523E-10 \\ 
30 & 4 & $xz^{3}$ & -6.069569891538139E-10 & -3.225289981949032E-10 & 1.239135140739120E-10 \\ 
31 & 4 & $y^{4}$ & -1.467544800858879E-11 & 1.071825147320252E-11 & -1.292728982912708E-10 \\ 
32 & 4 & $y^{3}z$ & 1.734769004896009E-10 & 9.279902845148426E-11 & -5.932481548746109E-11 \\ 
33 & 4 & $y^{2}z^{2}$ & -6.002018198512441E-12 & 7.458459427434804E-12 & -3.097607387329088E-11 \\ 
34 & 4 & $yz^{3}$ & 2.530056819442369E-10 & 1.796235343299478E-10 & -6.263930455891406E-11 \\ 
35 & 4 & $z^{4}$ & 9.045474742286120E-12 & -9.906347172784070E-12 & 1.130301752793696E-10 \\ 
36 & 5 & $x^{5}$ & 3.593590310836615E-11 & 1.849358398362642E-11 & -6.844591936651065E-12 \\ 
37 & 5 & $x^{4}y$ & -3.225836754865674E-11 & 2.285706646848511E-11 & 3.145030076898027E-12 \\ 
38 & 5 & $x^{4}z$ & -1.816566395503633E-13 & 2.073669310382539E-12 & -6.665839696568913E-12 \\ 
39 & 5 & $x^{3}y^{2}$ & 1.056767222036639E-12 & -4.139370325448761E-11 & 2.868684541970061E-12 \\ 
40 & 5 & $x^{3}yz$ & 1.914062689740605E-12 & -2.131523150274483E-12 & 1.586608964586547E-11 \\ 
41 & 5 & $x^{3}z^{2}$ & -2.486186955455185E-11 & -2.748137105325617E-11 & 8.216587286976556E-12 \\ 
42 & 5 & $x^{2}y^{3}$ & 2.804029032185082E-12 & 1.910089854493470E-11 & -8.947352242189031E-13 \\ 
43 & 5 & $x^{2}y^{2}z$ & -5.046321530564676E-13 & 4.008071900032410E-13 & 2.748100228181379E-12 \\ 
44 & 5 & $x^{2}yz^{2}$ & 1.857006310366610E-11 & 1.990902465413617E-11 & -5.193783967594642E-12 \\ 
45 & 5 & $x^{2}z^{3}$ & 9.110640512848131E-13 & -1.367792726755569E-12 & 1.329050807973898E-11 \\ 
46 & 5 & $xy^{4}$ & 9.905874936662242E-13 & -1.272289434176827E-12 & -4.580767046403577E-13 \\ 
47 & 5 & $xy^{3}z$ & -7.209598226995841E-13 & 4.793046217179378E-13 & -7.728808096287005E-12 \\ 
48 & 5 & $xy^{2}z^{2}$ & 2.746189705600076E-12 & 4.121977209043743E-12 & -1.647773709001119E-12 \\ 
49 & 5 & $xyz^{3}$ & -7.161270873256140E-13 & 7.817329062283972E-13 & -6.990964558259365E-12 \\ 
50 & 5 & $xz^{4}$ & 5.616164458009911E-12 & 4.678672263472617E-12 & -1.666958592276782E-12 \\ 
51 & 5 & $y^{5}$ & -4.200877505530069E-13 & -4.144455469572904E-13 & 1.215674201009912E-13 \\ 
52 & 5 & $y^{4}z$ & 2.625489267440030E-13 & -1.768861347003559E-13 & 2.255068525930847E-12 \\ 
53 & 5 & $y^{3}z^{2}$ & -2.234848608996450E-12 & -3.379270455330302E-12 & 9.712504225699754E-13 \\ 
54 & 5 & $y^{2}z^{3}$ & 1.266714283193843E-13 & -8.990491545496987E-14 & 4.982162023643184E-13 \\ 
55 & 5 & $yz^{4}$ & -2.421863864835321E-12 & -2.894219749282239E-12 & 8.938851950714066E-13 \\ 
56 & 5 & $z^{5}$ & -1.177943752405280E-13 & 1.501851228712851E-13 & -1.608228045595699E-12 \\ 
\bottomrule
\end{tabular}
\end{center}


